Chiral Soft Algebras for $\mathcal{N} = 2$ Gauge Theory

Some time ago, Seiberg and Witten solved for moduli spaces of vacua parameterized by scalar vacuum expectation values in $\mathcal{N}=2$ gauge theories. More recently, new vacua associated to soft theorems and asymptotic symmetries have been found. This paper takes some first steps towards a complete picture of the infrared geometry of $\mathcal{N}=2$ gauge theory incorporating both of these infrared structures.

==> fig_sl2zbundle.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,546); %set diagram left start at 0, and has height of 546

%Shape: Circle [id:dp713322046734131] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ][line width=1.5]  (257.4,428.8) .. controls (257.4,383.07) and (294.47,346) .. (340.2,346) .. controls (385.93,346) and (423,383.07) .. (423,428.8) .. controls (423,474.53) and (385.93,511.6) .. (340.2,511.6) .. controls (294.47,511.6) and (257.4,474.53) .. (257.4,428.8) -- cycle ;
%Curve Lines [id:da09396791534733162] 
\draw [line width=1.5]    (257.4,428.8) .. controls (300.6,470.6) and (380.6,471.6) .. (423,428.8) ;
%Curve Lines [id:da9002748050490179] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (257.4,428.8) .. controls (291.6,391.6) and (390.6,391.6) .. (423,428.8) ;
%Flowchart: Connector [id:dp9470457049028815] 
\draw  [color={rgb, 255:red, 254; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 9; blue, 9 }  ,fill opacity=1 ] (336,140.8) .. controls (336,138.15) and (338.15,136) .. (340.8,136) .. controls (343.45,136) and (345.6,138.15) .. (345.6,140.8) .. controls (345.6,143.45) and (343.45,145.6) .. (340.8,145.6) .. controls (338.15,145.6) and (336,143.45) .. (336,140.8) -- cycle ;
%Flowchart: Connector [id:dp11970434707950983] 
\draw  [color={rgb, 255:red, 254; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 9; blue, 9 }  ,fill opacity=1 ] (375,471.8) .. controls (375,469.15) and (377.15,467) .. (379.8,467) .. controls (382.45,467) and (384.6,469.15) .. (384.6,471.8) .. controls (384.6,474.45) and (382.45,476.6) .. (379.8,476.6) .. controls (377.15,476.6) and (375,474.45) .. (375,471.8) -- cycle ;
%Flowchart: Connector [id:dp5478092526451412] 
\draw  [color={rgb, 255:red, 254; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 9; blue, 9 }  ,fill opacity=1 ] (296,470.8) .. controls (296,468.15) and (298.15,466) .. (300.8,466) .. controls (303.45,466) and (305.6,468.15) .. (305.6,470.8) .. controls (305.6,473.45) and (303.45,475.6) .. (300.8,475.6) .. controls (298.15,475.6) and (296,473.45) .. (296,470.8) -- cycle ;
%Flowchart: Connector [id:dp11148107251791628] 
\draw  [color={rgb, 255:red, 254; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 9; blue, 9 }  ,fill opacity=1 ] (335.4,346) .. controls (335.4,343.35) and (337.55,341.2) .. (340.2,341.2) .. controls (342.85,341.2) and (345,343.35) .. (345,346) .. controls (345,348.65) and (342.85,350.8) .. (340.2,350.8) .. controls (337.55,350.8) and (335.4,348.65) .. (335.4,346) -- cycle ;
%Curve Lines [id:da2432013650420095] 
\draw [line width=1.5]    (141.6,109.8) .. controls (170.6,100.6) and (200.6,79.6) .. (209.6,48.8) ;
%Curve Lines [id:da25184408219489995] 
% \draw    (-151.4,652.8) .. controls (-122.4,646.8) and (-89.4,615.8) .. (-83.4,591.8) ;
%Curve Lines [id:da1370484700686374] 
\draw [line width=1.5]    (507.6,102.6) .. controls (514.6,120.6) and (526.6,131.4) .. (550.6,140.6) ;
%Curve Lines [id:da42891235496351476] 
\draw [line width=1.5]    (481.6,49.6) .. controls (491.6,81.6) and (521.6,101.6) .. (550.6,110.6) ;
%Curve Lines [id:da5349655224972714] 
\draw [line width=1.5]    (140.6,229.8) .. controls (228.6,239.4) and (311.6,203.6) .. (340.8,140.8) ;
%Curve Lines [id:da9910242725891731] 
\draw [line width=1.5]    (141.6,200.8) .. controls (210.6,205.4) and (298.6,181.6) .. (340.8,140.8) ;
%Curve Lines [id:da1886962614596681] 
\draw [line width=1.5]    (141.6,169.8) .. controls (191.6,171.4) and (278.6,163.4) .. (340.8,140.8) ;
%Curve Lines [id:da7181041690366465] 
\draw [line width=1.5]    (141.6,140.8) .. controls (191.6,134.6) and (271.6,134.6) .. (340.8,140.8) ;
%Curve Lines [id:da47752290847902934] 
\draw [line width=1.5]    (141.6,109.8) .. controls (225.6,101.6) and (284.6,108.6) .. (340.8,140.8) ;
%Curve Lines [id:da002017322449892056] 
\draw [line width=1.5]    (209.6,48.8) .. controls (287.6,57.6) and (317.6,83.6) .. (340.8,140.8) ;
%Curve Lines [id:da69880582892313] 
\draw [line width=1.5]    (340.8,140.8) .. controls (375.6,199.4) and (467.6,232.4) .. (549.6,230.6) ;
%Curve Lines [id:da4861367835006696] 
\draw [line width=1.5]    (340.8,140.8) .. controls (368.6,79.4) and (406.6,58.4) .. (481.6,49.6) ;
%Curve Lines [id:da3409915642496537] 
\draw [line width=1.5]    (340.8,140.8) .. controls (398.6,100.4) and (463.6,91.4) .. (550.6,110.6) ;
%Curve Lines [id:da16545345893763197] 
\draw [line width=1.5]    (340.8,140.8) .. controls (404.6,127.4) and (492.6,126.4) .. (550.6,140.6) ;
%Curve Lines [id:da09403524968421761] 
\draw [line width=1.5]    (340.8,140.8) .. controls (398.6,151.6) and (505.6,165.4) .. (550.6,171.6) ;
%Curve Lines [id:da9151410187543856] 
\draw [line width=1.5]    (340.8,140.8) .. controls (381.6,153.4) and (444.6,199.4) .. (550.6,201.6) ;
%Curve Lines [id:da20547517362971712] 
\draw [line width=1.5]    (509.6,132.4) .. controls (517.6,152.4) and (526.6,162.4) .. (550.6,171.6) ;
%Curve Lines [id:da3949333165141502] 
\draw [line width=1.5]    (511.6,165.6) .. controls (520.6,185.6) and (530.6,192.4) .. (550.6,201.6) ;
%Curve Lines [id:da8798280545162978] 
\draw [line width=1.5]    (508.6,197.4) .. controls (516.6,215.4) and (527.6,222.4) .. (549.6,230.6) ;
%Curve Lines [id:da7011434553067633] 
\draw [line width=1.5]    (141.6,140.8) .. controls (164.6,132.4) and (174.6,124.4) .. (186.6,107.4) ;
%Curve Lines [id:da3011562012830129] 
\draw [line width=1.5]    (141.6,169.8) .. controls (166.6,160.4) and (175.6,151.4) .. (188.6,137.4) ;
%Curve Lines [id:da4764675847071824] 
\draw [line width=1.5]    (141.6,200.8) .. controls (166.6,191.4) and (175.6,182.4) .. (188.6,168.4) ;
%Curve Lines [id:da8404045034435079] 
\draw [line width=1.5]    (140.6,229.8) .. controls (165.6,220.4) and (174.6,213.4) .. (187.6,199.4) ;
%Straight Lines [id:da8174382889948033] 
\draw [line width=1.5]    (340,211) -- (339.61,296.6) ;
\draw [shift={(339.6,299.6)}, rotate = 270.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da9958001678917259] 
\draw [color={rgb, 255:red, 105; green, 66; blue, 170 }  ,draw opacity=1 ][line width=1.5]    (341.2,141) .. controls (354.3,119.5) and (368.71,101.15) .. (386.39,89.83) .. controls (393.55,85.25) and (401.24,81.82) .. (409.6,79.8) ;
\draw [shift={(355.95,119.19)}, rotate = 308.29] [fill={rgb, 255:red, 105; green, 66; blue, 170 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw [shift={(390.2,87.53)}, rotate = 332.61] [fill={rgb, 255:red, 105; green, 66; blue, 170 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da5253087374966194] 
\draw [color={rgb, 255:red, 105; green, 66; blue, 170 }  ,draw opacity=1 ][line width=1.5]    (250.6,187.8) .. controls (232.6,216.8) and (298.6,196.8) .. (340.8,140.8) ;
\draw [shift={(288.3,188.33)}, rotate = 327.95] [fill={rgb, 255:red, 105; green, 66; blue, 170 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da8419118201538738] 
\draw [color={rgb, 255:red, 105; green, 66; blue, 170 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (250.6,187.8) .. controls (263.6,156.8) and (367.6,129.8) .. (389.6,132.8) ;
\draw [shift={(321.29,146.04)}, rotate = 161.66] [fill={rgb, 255:red, 105; green, 66; blue, 170 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da03610277899782299] 
\draw [color={rgb, 255:red, 105; green, 66; blue, 170 }  ,draw opacity=1 ][line width=1.5]    (389.6,132.8) .. controls (399.6,131.8) and (405.6,135.8) .. (410.6,138.8) ;
%Curve Lines [id:da08655606678475714] 
\draw [color={rgb, 255:red, 105; green, 66; blue, 170 }  ,draw opacity=1 ][line width=1.5]    (312.6,349.8) .. controls (320.6,371.8) and (362.6,370.8) .. (368.6,350.8) ;
\draw [shift={(332.25,365.06)}, rotate = 8.24] [fill={rgb, 255:red, 105; green, 66; blue, 170 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da5487536356510083] 
\draw [color={rgb, 255:red, 105; green, 66; blue, 170 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (312.6,349.8) .. controls (315.74,351.28) and (319.13,352.45) .. (322.67,353.33) .. controls (337.8,357.11) and (355.63,355.66) .. (368.6,350.8) ;
%Flowchart: Connector [id:dp754207112771047] 
\draw  [color={rgb, 255:red, 105; green, 66; blue, 170 }  ,draw opacity=1 ][fill={rgb, 255:red, 53; green, 7; blue, 124 }  ,fill opacity=1 ] (365.6,350.8) .. controls (365.6,348.98) and (366.99,347.5) .. (368.7,347.5) .. controls (370.41,347.5) and (371.8,348.98) .. (371.8,350.8) .. controls (371.8,352.62) and (370.41,354.1) .. (368.7,354.1) .. controls (366.99,354.1) and (365.6,352.62) .. (365.6,350.8) -- cycle ;
%Flowchart: Connector [id:dp9283312117829705] 
\draw  [color={rgb, 255:red, 105; green, 66; blue, 170 }  ,draw opacity=1 ][fill={rgb, 255:red, 53; green, 7; blue, 124 }  ,fill opacity=1 ] (405.5,79.5) .. controls (405.5,77.68) and (406.89,76.2) .. (408.6,76.2) .. controls (410.31,76.2) and (411.7,77.68) .. (411.7,79.5) .. controls (411.7,81.32) and (410.31,82.8) .. (408.6,82.8) .. controls (406.89,82.8) and (405.5,81.32) .. (405.5,79.5) -- cycle ;
%Flowchart: Connector [id:dp6652672820130117] 
\draw  [color={rgb, 255:red, 105; green, 66; blue, 170 }  ,draw opacity=1 ][fill={rgb, 255:red, 53; green, 7; blue, 124 }  ,fill opacity=1 ] (408.6,139.8) .. controls (408.6,137.98) and (409.99,136.5) .. (411.7,136.5) .. controls (413.41,136.5) and (414.8,137.98) .. (414.8,139.8) .. controls (414.8,141.62) and (413.41,143.1) .. (411.7,143.1) .. controls (409.99,143.1) and (408.6,141.62) .. (408.6,139.8) -- cycle ;
%Flowchart: Connector [id:dp2910586025341346] 
\draw  [color={rgb, 255:red, 254; green, 3; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 9; blue, 9 }  ,fill opacity=1 ] (336.4,141) .. controls (336.4,138.35) and (338.55,136.2) .. (341.2,136.2) .. controls (343.85,136.2) and (346,138.35) .. (346,141) .. controls (346,143.65) and (343.85,145.8) .. (341.2,145.8) .. controls (338.55,145.8) and (336.4,143.65) .. (336.4,141) -- cycle ;
%Curve Lines [id:da4128867100063076] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (468,82) .. controls (507.8,52.15) and (591.76,55.96) .. (476.35,147.61) ;
\draw [shift={(474.6,149)}, rotate = 321.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

% Text Node
\draw (88,134.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathcal{B}$};
% Text Node
\draw (87,427.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathcal{M}_{\phi }$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]  (370,321) -- (469,321) -- (469,345) -- (370,345) -- cycle  ;
\draw (373,325.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$u( a') \ =\ u( a)$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (418.8,138.8) -- (475.8,138.8) -- (475.8,164.8) -- (418.8,164.8) -- cycle  ;
\draw (421.8,143.2) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$( a',a'_{D})$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (420,67) -- (472,67) -- (472,93) -- (420,93) -- cycle  ;
\draw (423,71.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$( a,a_{D})$};
% Text Node
\draw (319,244.4) node [anchor=north west][inner sep=0.75pt] [font=\normalsize]   {$\mathbf{\pi }$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (509,36) -- (599,36) -- (599,60) -- (509,60) -- cycle  ;
\draw (512,40.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$M\in \ SL_{2}(\mathbb{Z})$};


\end{tikzpicture}


==> fig_susymodes.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,531); %set diagram left start at 0, and has height of 531

%Straight Lines [id:da3988480657744615] 
\draw [color={rgb, 255:red, 155; green, 14; blue, 14 }  ,draw opacity=1 ][line width=1.5]    (242,44.13) -- (163.64,121.02) ;
\draw [shift={(161.5,123.13)}, rotate = 315.54] [color={rgb, 255:red, 155; green, 14; blue, 14 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da7904556769274893] 
\draw [color={rgb, 255:red, 18; green, 20; blue, 153 }  ,draw opacity=1 ][line width=1.5]    (173,133.63) -- (249.9,55.27) ;
\draw [shift={(252,53.13)}, rotate = 134.46] [color={rgb, 255:red, 18; green, 20; blue, 153 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da5105004529211483] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (362,133.13) -- (284.63,56.24) ;
\draw [shift={(282.5,54.13)}, rotate = 44.82] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da44524934564945684] 
\draw [color={rgb, 255:red, 250; green, 32; blue, 59 }  ,draw opacity=1 ][line width=1.5]    (292.5,43.5) -- (370.87,121.02) ;
\draw [shift={(373,123.13)}, rotate = 224.69] [color={rgb, 255:red, 250; green, 32; blue, 59 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da22623953718238] 
\draw [color={rgb, 255:red, 18; green, 20; blue, 153 }  ,draw opacity=1 ][line width=1.5]    (283.5,244.13) -- (360.89,165.76) ;
\draw [shift={(363,163.63)}, rotate = 134.64] [color={rgb, 255:red, 18; green, 20; blue, 153 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da23503940749406405] 
\draw [color={rgb, 255:red, 155; green, 14; blue, 14 }  ,draw opacity=1 ][line width=1.5]    (371.5,173.63) -- (293.61,252.49) ;
\draw [shift={(291.5,254.63)}, rotate = 314.64] [color={rgb, 255:red, 155; green, 14; blue, 14 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da707339726776659] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (251,243.13) -- (173.63,166.24) ;
\draw [shift={(171.5,164.13)}, rotate = 44.82] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da9500578018069474] 
\draw [color={rgb, 255:red, 250; green, 32; blue, 59 }  ,draw opacity=1 ][line width=1.5]    (161.5,174) -- (239.87,251.52) ;
\draw [shift={(242,253.63)}, rotate = 224.69] [color={rgb, 255:red, 250; green, 32; blue, 59 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da5038815123709217] 
\draw [color={rgb, 255:red, 155; green, 14; blue, 14 }  ,draw opacity=1 ][line width=1.5]    (238,288.13) -- (159.64,365.02) ;
\draw [shift={(157.5,367.13)}, rotate = 315.54] [color={rgb, 255:red, 155; green, 14; blue, 14 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da4777426579748112] 
\draw [color={rgb, 255:red, 18; green, 20; blue, 153 }  ,draw opacity=1 ][line width=1.5]    (169,377.63) -- (245.9,299.27) ;
\draw [shift={(248,297.13)}, rotate = 134.46] [color={rgb, 255:red, 18; green, 20; blue, 153 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da35513861493580534] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (358,377.13) -- (280.63,300.24) ;
\draw [shift={(278.5,298.13)}, rotate = 44.82] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da4930040084629501] 
\draw [color={rgb, 255:red, 250; green, 32; blue, 59 }  ,draw opacity=1 ][line width=1.5]    (288.5,287.5) -- (366.87,365.02) ;
\draw [shift={(369,367.13)}, rotate = 224.69] [color={rgb, 255:red, 250; green, 32; blue, 59 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da8346873454026735] 
\draw [color={rgb, 255:red, 18; green, 20; blue, 153 }  ,draw opacity=1 ][line width=1.5]    (279.5,488.13) -- (356.89,409.76) ;
\draw [shift={(359,407.63)}, rotate = 134.64] [color={rgb, 255:red, 18; green, 20; blue, 153 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da023272118732961422] 
\draw [color={rgb, 255:red, 155; green, 14; blue, 14 }  ,draw opacity=1 ][line width=1.5]    (367.5,417.63) -- (289.61,496.49) ;
\draw [shift={(287.5,498.63)}, rotate = 314.64] [color={rgb, 255:red, 155; green, 14; blue, 14 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da6085492724427155] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (247,487.13) -- (169.63,410.24) ;
\draw [shift={(167.5,408.13)}, rotate = 44.82] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da34697112764045435] 
\draw [color={rgb, 255:red, 250; green, 32; blue, 59 }  ,draw opacity=1 ][line width=1.5]    (157.5,418) -- (235.87,495.52) ;
\draw [shift={(238,497.63)}, rotate = 224.69] [color={rgb, 255:red, 250; green, 32; blue, 59 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da9204318427051441] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (424,29) -- (424.6,510.62) ;

% Text Node
\draw (256,28.9) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{O}^{A}$};
% Text Node
\draw (128.5,137.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{O}^{\psi ,2}$};
% Text Node
\draw (370,137.53) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{O}^{\psi ,1}$};
% Text Node
\draw (256,249.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{O}^{\varphi }$};
% Text Node
\draw (214.5,96.78) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 18; green, 20; blue, 153 }  ,opacity=1 ]  {$Q_{2}$};
% Text Node
\draw (293,180.28) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 18; green, 20; blue, 153 }  ,opacity=1 ]  {$Q_{2}$};
% Text Node
\draw (209.5,180.78) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$Q_{1}$};
% Text Node
\draw (296,96.28) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$Q_{1}$};
% Text Node
\draw (166.5,57.28) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 14; blue, 14 }  ,opacity=1 ]  {$\overline{Q}_{2}$};
% Text Node
\draw (336.5,210.77) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 14; blue, 14 }  ,opacity=1 ]  {$\overline{Q}_{2}$};
% Text Node
\draw (170.5,211.27) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 250; green, 32; blue, 59 }  ,opacity=1 ]  {$\overline{Q}_{1}$};
% Text Node
\draw (332,56.78) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 250; green, 32; blue, 59 }  ,opacity=1 ]  {$\overline{Q}_{1}$};
% Text Node
\draw (255,274.9) node [anchor=north west][inner sep=0.75pt]    {$\overline{\mathcal{O}}^{\varphi }$};
% Text Node
\draw (127.5,380.4) node [anchor=north west][inner sep=0.75pt]    {$\overline{\mathcal{O}}^{\psi ,1}$};
% Text Node
\draw (360,380.53) node [anchor=north west][inner sep=0.75pt]    {$\overline{\mathcal{O}}^{\psi ,2}$};
% Text Node
\draw (250,493.4) node [anchor=north west][inner sep=0.75pt]    {$\overline{\mathcal{O}}^{A}$};
% Text Node
\draw (210.5,340.78) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 18; green, 20; blue, 153 }  ,opacity=1 ]  {$Q_{2}$};
% Text Node
\draw (289,424.28) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 18; green, 20; blue, 153 }  ,opacity=1 ]  {$Q_{2}$};
% Text Node
\draw (205.5,424.78) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$Q_{1}$};
% Text Node
\draw (292,340.28) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$Q_{1}$};
% Text Node
\draw (162.5,301.28) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 14; blue, 14 }  ,opacity=1 ]  {$\overline{Q}_{2}$};
% Text Node
\draw (332.5,454.78) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 14; blue, 14 }  ,opacity=1 ]  {$\overline{Q}_{2}$};
% Text Node
\draw (166.5,455.28) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 250; green, 32; blue, 59 }  ,opacity=1 ]  {$\overline{Q}_{1}$};
% Text Node
\draw (328,300.78) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 250; green, 32; blue, 59 }  ,opacity=1 ]  {$\overline{Q}_{1}$};
% Text Node
\draw (488,6) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {{\fontfamily{ptm}\selectfont \underline{Spin}}};
% Text Node
\draw (484,49.4) node [anchor=north west][inner sep=0.75pt]    {$s=+1$};
% Text Node
\draw (484,145.4) node [anchor=north west][inner sep=0.75pt]    {$s=+\tfrac{1}{2}$};
% Text Node
\draw (483,376.4) node [anchor=north west][inner sep=0.75pt]    {$s=-\tfrac{1}{2}$};
% Text Node
\draw (483,493.4) node [anchor=north west][inner sep=0.75pt]    {$s=-1$};
% Text Node
\draw (485,264.4) node [anchor=north west][inner sep=0.75pt]    {$s=0$};
% Text Node
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.13 ]  (207,130) -- (325,130) -- (325,156) -- (207,156) -- cycle  ;
\draw (210,134) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{O}$ \ {\fontfamily{ptm}\selectfont Supermultiplet}};
% Text Node
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.13 ]  (206,378) -- (326,378) -- (326,408) -- (206,408) -- cycle  ;
\draw (209,382) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \overline{\mathcal{O}}$ \ {\fontfamily{ptm}\selectfont Supermultiplet}};


\end{tikzpicture}
